Scaling VLA Serving Under Robotic Execution Constraints

Vision-language-action (VLA) models have emerged as a promising paradigm for general-purpose robotic manipulation. In our production setting, hundreds of VLA-powered robots are already operating in real-world environments, creating an immediate need for efficient fleet serving. We present XInfer, a production-deployed VLA serving system designed to reduce the inference infrastructure cost of large-scale robotic deployments. XInfer jointly coordinates heterogeneous VLA computation with the evolving response requirements of robotic execution. By exploiting computational parallelism while managing interference, XInfer improves GPU efficiency while protecting time-critical robotic feedback. We evaluate XInfer across three VLA models using production-derived workloads, achieving 1.26-3.75 times the effective robot capacity (ERC) of state-of-the-art systems under physical-execution constraints. Our implementation is publicly available at https://github.com/X-Square-Robot/xinfer.

==> figures/fleet-trace.tex <==
% Figure: five independent request streams from the client logs of deployed robots, 2-s windows
% from different sessions superimposed on a common time axis, and the number of their requests
% in flight at each instant (each stream keeps its logged latencies).
% Data: figures/data/fleet-zoom.csv, fleet-zoom-sends.csv, fleet-inflight.csv; provenance and
% derivation in figures/data/fleet-trace.metadata.json.
\begingroup
\definecolor{tracebusy}{HTML}{0072B2}
\definecolor{tracesend}{HTML}{555B65}
\definecolor{traceload}{HTML}{27867B}
\pgfplotsset{fleettrace/.style={
  scale only axis, width=0.78\columnwidth, axis lines=left,
  axis line style={black!65, line width=0.45pt, -},
  tick align=outside, tick style={black!65, line width=0.4pt},
  tick label style={font=\fontsize{7.5}{8.5}\selectfont},
  label style={font=\fontsize{8.5}{9.5}\selectfont},
  xmin=0, xmax=2000, xtick={0,500,...,2000}, xmajorgrids=true,
  grid style={black!10, line width=0.35pt}, clip=false}}
\begin{tikzpicture}
\begin{axis}[fleettrace, name=streams, height=0.11\columnwidth, unbounded coords=jump,
  ymin=0.5, ymax=5.5, ytick={1,5}, yticklabels={S1,S5}, y dir=reverse,
  xticklabels={}]
\addplot[color=tracebusy, line width=1.9pt, line cap=butt]
  table[x=ms, y=stream, col sep=comma] {figures/data/fleet-zoom.csv};
\addplot[only marks, mark=|, mark size=1.7pt, color=tracesend, mark options={line width=0.5pt}]
  table[x=ms, y=stream, col sep=comma] {figures/data/fleet-zoom-sends.csv};
\end{axis}
\begin{axis}[fleettrace, at={(streams.south west)}, anchor=north west, yshift=-3pt,
  height=0.19\columnwidth, ymin=0, ymax=5.4, ytick={0,1,...,5}, ymajorgrids=true,
  xlabel={Time (ms)}, xlabel style={yshift=2pt}, ylabel={In flight}, ylabel style={yshift=-3pt}]
\addplot[const plot, draw=traceload, line width=0.8pt, fill=traceload!18]
  table[x=ms, y=inflight, col sep=comma] {figures/data/fleet-inflight.csv} \closedcycle;
\draw[densely dashed, black!70, line width=0.6pt] (axis cs:0,2.45) -- (axis cs:2000,2.45)
  node[anchor=west, font=\fontsize{7.5}{8.5}\selectfont, align=left, inner sep=1.5pt] {mean\\2.45};
\end{axis}
\end{tikzpicture}
\endgroup


==> figures/robot-client-icon.tex <==
\definecolor{robotEdge}{HTML}{53616D}
\definecolor{robotLink}{HTML}{CED6DC}
% Identical side-view arms: upper arm = .43 cm, forearm = .43 cm, wrist = .10 cm.
% Wider links and joints improve legibility; near/far grippers address one parcel.
% Draw the far gripper before the parcel so its fingers are partly occluded.
\begin{scope}[line join=round,line cap=round]
  \path (0,0) rectangle (1.25,.85);
  % Far arm: the same rigid links, with a different pose.
  \draw[draw=robotEdge!75!white,fill=black!10,line width=.65pt] (0.330000,0.150000)--(0.630000,0.150000)--(0.590000,0.250000)--(0.370000,0.250000)--cycle;
  \draw[draw=robotEdge!75!white,fill=black!7,line width=.65pt] (0.430000,0.240000) rectangle (0.530000,0.370000);
  \draw[draw=robotEdge!75!white,fill=robotLink,line width=.72pt] (0.433780,0.384899)--(0.637711,0.763464)--(0.730151,0.713667)--(0.526220,0.335101)--cycle;
  \draw[draw=robotEdge!75!white,fill=robotLink!65!white,line width=.72pt] (0.697186,0.789365)--(1.113255,0.680799)--(1.086745,0.579201)--(0.670676,0.687767)--cycle;
  \draw[draw=robotEdge!75!white,fill=robotLink!75!white,line width=.72pt] (1.128000,0.609000)--(1.068000,0.529000)--(1.012000,0.571000)--(1.072000,0.651000)--cycle;
  \draw[draw=robotEdge!75!white,fill=white,line width=.65pt] (0.480000,0.360000) circle (0.057);
  \draw[draw=robotEdge!75!white,fill=white,line width=.65pt] (0.683931,0.738566) circle (0.06);
  \draw[draw=robotEdge!75!white,fill=white,line width=.65pt] (1.100000,0.630000) circle (0.051);
  \draw[draw=robotEdge!75!white,line width=.72pt] (0.960000,0.550000)--(1.120000,0.550000)
    (0.960000,0.550000)--(0.960000,0.420000)--(0.985000,0.420000)
    (1.120000,0.550000)--(1.120000,0.420000)--(1.095000,0.420000);
  % Parcel: front face plus a receding top and side, depth vector (.12,.10).
  \draw[draw=orange!50!black,fill=orange!8,line width=.55pt]
    (.80,.37)--(1.04,.37)--(1.16,.47)--(.92,.47)--cycle;
  \draw[draw=orange!50!black,fill=orange!28,line width=.55pt]
    (1.04,.18)--(1.16,.28)--(1.16,.47)--(1.04,.37)--cycle;
  \draw[draw=orange!50!black,fill=orange!15,line width=.55pt]
    (.80,.18) rectangle (1.04,.37);
  % Near arm: the same rigid links, with a different pose.
  \draw[draw=robotEdge!100!white,fill=black!10,line width=.65pt] (0.130000,0.040000)--(0.430000,0.040000)--(0.390000,0.140000)--(0.170000,0.140000)--cycle;
  \draw[draw=robotEdge!100!white,fill=black!7,line width=.65pt] (0.230000,0.130000) rectangle (0.330000,0.260000);
  \draw[draw=robotEdge!100!white,fill=robotLink,line width=.72pt] (0.232373,0.272088)--(0.413285,0.662179)--(0.508540,0.618003)--(0.327627,0.227912)--cycle;
  \draw[draw=robotEdge!100!white,fill=robotLink!65!white,line width=.72pt] (0.480458,0.688816)--(0.879546,0.528726)--(0.840454,0.431274)--(0.441366,0.591365)--cycle;
  \draw[draw=robotEdge!100!white,fill=robotLink!75!white,line width=.72pt] (0.888000,0.501000)--(0.948000,0.421000)--(0.892000,0.379000)--(0.832000,0.459000)--cycle;
  \draw[draw=robotEdge!100!white,fill=white,line width=.65pt] (0.280000,0.250000) circle (0.057);
  \draw[draw=robotEdge!100!white,fill=white,line width=.65pt] (0.460912,0.640091) circle (0.06);
  \draw[draw=robotEdge!100!white,fill=white,line width=.65pt] (0.860000,0.480000) circle (0.051);
  \draw[draw=robotEdge!100!white,line width=.72pt] (0.840000,0.400000)--(1.000000,0.400000)
    (0.840000,0.400000)--(0.840000,0.270000)--(0.865000,0.270000)
    (1.000000,0.400000)--(1.000000,0.270000)--(0.975000,0.270000);
\end{scope}


==> figures/rtc.tex <==
% Figure 3(b): illustrative H=10, d=3, T_E=6 keyframes.
% Send at position 4, response at 6.3, handoff at 7, next send at 10.
% L < d Delta < T_E; this early-return example is not a fixed-grid send rule.
\begin{tikzpicture}[x=.96cm,y=-.90cm,font=\fontsize{8}{9}\selectfont,
  text=black!90,line width=.55pt,inner sep=1pt,
  flow/.style={-{Stealth[length=1.3mm,width=.9mm]},draw=black!65}]
\path[use as bounding box] (0,0) rectangle (8.25,5.25);
\def\u{.49}
\def\xzero{1.10}
\def\send{3.06}
\def\response{4.187}
\def\handoff{4.53}
\def\nextsend{6.00}
\definecolor{rtcBlue}{HTML}{477A9F}
\definecolor{rtcGreen}{HTML}{276651}
\definecolor{rtcRed}{HTML}{A45348}

\draw[flow] (\xzero,1.30)--(8.12,1.30);
\node[anchor=south east,text=black!60] at (8.12,1.16) {Time};
\node[anchor=south] at (\send,1.00) {Send $t_k$};
\draw[flow] (\send,1.05)--(\send,1.55);
\node[anchor=south,text=rtcRed] at (\response,.40) {Response};
\draw[flow,draw=rtcRed] (\response,.46)--(\response,1.26);
\node[anchor=south west,text=rtcGreen,xshift=-2mm] at (\handoff+.06,1.00) {Switch};
\draw[rtcGreen] (\handoff,1.16)--(\handoff,3.50);
\node[anchor=south,align=center,text=black!60] at (\nextsend,.91)
  {Next send\\$t_k+\TE$};
\draw[flow,draw=black!45] (\nextsend,.99)--(\nextsend,1.55);

\node[anchor=east] at (1.00,1.80) {Chunk $k$};
\foreach \i in {0,...,9}{
  \ifnum\i<7
    \filldraw[fill=black!18,draw=black!60]
      (\xzero+\i*\u,1.61) rectangle ({\xzero+(\i+1)*\u},1.99);
  \else
    \draw[black!40] (\xzero+\i*\u,1.61) rectangle ({\xzero+(\i+1)*\u},1.99);
  \fi
}
\node[anchor=east] at (\send-.12,2.50) {Chunk $k{+}1$};
\foreach \i in {0,...,9}{
  \ifnum\i<3
    \path[fill=blue!3] (\send+\i*\u,2.31) rectangle ({\send+(\i+1)*\u},2.69);
    \path[pattern=north east lines,pattern color=rtcBlue]
      (\send+\i*\u,2.31) rectangle ({\send+(\i+1)*\u},2.69);
    \draw[rtcBlue] (\send+\i*\u,2.31) rectangle ({\send+(\i+1)*\u},2.69);
  \else
    \ifnum\i<6
      \filldraw[fill=orange!15,draw=black!60]
        (\send+\i*\u,2.31) rectangle ({\send+(\i+1)*\u},2.69);
    \else
      \filldraw[fill=orange!35,draw=black!60]
        (\send+\i*\u,2.31) rectangle ({\send+(\i+1)*\u},2.69);
    \fi
  \fi
}
\draw[rtcBlue,densely dashed] (\send,1.99)--(\send,2.28);
\draw[rtcRed,densely dotted] (\response,1.34)--(\response,3.75);
\draw[black!45,densely dotted] (\send,2.74)--(\send,4.37);
\draw[rtcGreen,densely dotted] (\handoff,3.50)--(\handoff,4.37);

\node[anchor=east] at (1.00,3.25) {Robot};
\filldraw[fill=black!9,draw=rtcGreen]
  (\xzero,3.02) rectangle (\handoff,3.48);
\filldraw[fill=orange!12,draw=rtcGreen]
  (\handoff,3.02) rectangle (7.96,3.48);
\node[font=\fontsize{7.8}{9}\selectfont] at (2.815,3.25) {Execute current chunk};
\node[font=\fontsize{7.8}{9}\selectfont] at (6.245,3.25) {Execute returned chunk};

\draw[{Stealth[length=1.15mm]}-{Stealth[length=1.15mm]},rtcRed]
  (\send,3.88)--(\response,3.88);
\node[anchor=north,text=rtcRed] at (3.6235,3.96) {$L$};
\draw[{Stealth[length=1.15mm]}-{Stealth[length=1.15mm]},rtcBlue]
  (\send,4.44)--(\handoff,4.44);
\node[anchor=north,text=rtcBlue] at (3.795,4.49) {$d\Delta$};
\node[anchor=east,text=black!60,font=\fontsize{7.7}{8.7}\selectfont] at (2.78,4.48)
  {Handoff budget};

\path[pattern=north east lines,pattern color=rtcBlue] (.26,4.94) rectangle (.54,5.17);
\draw[rtcBlue] (.26,4.94) rectangle (.54,5.17);
\node[anchor=west] at (.62,5.055) {Frozen};
\filldraw[fill=orange!15,draw=black!60] (2.22,4.94) rectangle (2.50,5.17);
\node[anchor=west] at (2.58,5.055) {Guided};
\filldraw[fill=orange!35,draw=black!60] (4.18,4.94) rectangle (4.46,5.17);
\node[anchor=west] at (4.54,5.055) {Fresh};
\filldraw[fill=black!18,draw=black!60] (6.14,4.94) rectangle (6.42,5.17);
\node[anchor=west] at (6.50,5.055) {Executed};
\end{tikzpicture}


==> figures/scheduling-decisions-graphic.tex <==
% An illustrative decision snapshot, not a measured GPU trace.
% Native width 17.14 cm = 6.75 in (approximately), Times text at 8--9 pt.
\begin{tikzpicture}[x=1cm,y=-.85cm,
  font=\fontsize{8}{9.2}\selectfont,text=black!90,
  line width=.5pt,inner sep=1pt,
  arrow/.style={-{Stealth[length=1.25mm,width=.85mm]},draw=black!65},
  panel/.style={font=\fontsize{8.6}{10}\selectfont\bfseries},
  secondary/.style={text=black!65,font=\fontsize{7.7}{8.7}\selectfont}]
\definecolor{schedBlue}{HTML}{477A9F}
\definecolor{schedPale}{HTML}{E9F0F5}
\definecolor{schedGold}{HTML}{F4D477}
\definecolor{schedGoldEdge}{HTML}{A88D3D}
\definecolor{schedRed}{HTML}{A45348}
\definecolor{schedLightRed}{HTML}{F5E7E3}
\definecolor{schedGray}{HTML}{D5DCE1}
\path[use as bounding box] (0,0) rectangle (17.14,4.73);
\draw[black!16,line width=.35pt] (5.61,.10)--(5.61,4.24);
\draw[black!16,line width=.35pt] (11.47,.10)--(11.47,4.24);

% (a) A common duration scale makes the maximum residual explicit.
\begin{scope}
\node at (2.70,.25) {A: $\ell_A-t=50$ ms, $R_A=40$ ms};
\node[anchor=east] at (1.01,.83) {Slack};
\filldraw[fill=schedGold,draw=schedGoldEdge]
  (1.15,.63) rectangle (3.35,1.03);
\node at (2.25,.83) {$\sigma_A=10$};
\node[secondary] at (2.70,1.42) {Ordinary running units (remaining ms)};
\draw[schedGoldEdge,densely dashed,line width=.65pt]
  (3.35,.56)--(3.35,1.13);
\draw[schedGoldEdge,densely dashed,line width=.65pt]
  (3.35,1.72)--(3.35,3.30);
\node[anchor=east] at (1.01,1.95) {ViT};
\node[anchor=east] at (1.01,2.48) {Prefill};
\node[anchor=east] at (1.01,3.01) {Action};
\foreach \cy/\endx/\value in {1.95/2.03/4,2.48/4.23/14,3.01/2.91/8}{
  \filldraw[fill=schedGray,draw=black!60]
    (1.15,\cy-.20) rectangle (\endx,\cy+.20);
  \node[anchor=west] at (\endx+.08,\cy) {\value};
}
\draw[black!80,line width=.85pt] (1.15,2.28) rectangle (4.23,2.68);
\node at (2.70,3.60) {$B_A=\max(4,14,8)=14$ ms};
\node[font=\fontsize{8.4}{9.4}\selectfont] at (2.70,4.05)
  {$\sigma_A<B_A\ \Rightarrow$ \textbf{Protect A}};
\node[panel] at (2.70,4.52) {(a) Priority promotion};
\end{scope}

% (b) Costs are marginal delays to A, not candidate runtimes.
\begin{scope}[xshift=5.86cm]
\node at (2.70,.25) {Protected A: shared slack = 10 ms};
\node[anchor=west] at (.24,.82) {1. Check Prefill $u$};
\filldraw[fill=schedBlue,draw=schedBlue]
  (.40,1.15) rectangle (2.98,1.60);
\filldraw[fill=schedGold,draw=schedGoldEdge]
  (2.98,1.15) rectangle (4.70,1.60);
\node[text=white] at (1.69,1.375) {6 extra delay};
\node at (3.84,1.375) {4 left};
\node[anchor=west] at (.40,1.98) {$\Delta_A(u)=6\leq10$};
\node[anchor=east,text=schedBlue,font=\bfseries] at (4.70,1.98) {Admit $u$};
\draw[arrow] (2.55,2.22)--(2.55,2.73);
\node[anchor=west,secondary] at (2.72,2.47) {Refresh state};
\node[anchor=west] at (.24,2.94) {2. Check ViT $v$};
\filldraw[fill=schedGold,draw=schedGoldEdge]
  (.40,3.27) rectangle (2.12,3.72);
\fill[schedLightRed] (2.12,3.27) rectangle (2.98,3.72);
\path[pattern=north east lines,pattern color=schedRed!65]
  (2.12,3.27) rectangle (2.98,3.72);
\draw[schedRed,line width=.7pt] (.40,3.27) rectangle (2.98,3.72);
\draw[schedGoldEdge,densely dashed] (2.12,3.12)--(2.12,3.87);
\node at (1.26,3.495) {4 left};
\node[fill=schedLightRed,text=schedRed,inner sep=.3pt] at (2.55,3.495) {$+2$};
\node[anchor=west] at (.40,4.05) {$\Delta_A(v)=6>4$};
\node[anchor=east,text=schedRed,font=\bfseries] at (4.70,4.05) {Defer $v$};
\node[panel] at (2.70,4.52) {(b) Shared-slack admission};
\end{scope}

% (c) An independent candidate w; the extension is predicted interference.
\begin{scope}[xshift=11.72cm]
\node at (2.70,.25) {$w$ passes the current-request check};
\node[secondary] at (2.70,.72) {Forecast $e$ has an earlier deadline: $\ell_e<\ell_w$};
\draw[arrow] (.65,1.32)--(5.17,1.32);
\node[anchor=south] at (.65,1.28) {$t$};
\node[anchor=south,text=schedRed] at (3.90,1.28) {$\ell_e$};
\node[anchor=south] at (5.00,1.28) {$\ell_w$};
\draw[schedRed,densely dashed,line width=.65pt] (3.90,1.43)--(3.90,3.01);
\draw[black!45,densely dashed] (5.00,1.43)--(5.00,3.01);
\node[anchor=east] at (.50,1.88) {$w$};
\filldraw[fill=schedGray,draw=black!60] (.65,1.68) rectangle (3.15,2.08);
\node at (1.90,1.88) {If admitted now};
\node[anchor=east] at (.50,2.66) {$e$};
\fill[schedPale] (1.45,2.43) rectangle (4.65,2.89);
\fill[schedLightRed] (3.30,2.43) rectangle (4.65,2.89);
\path[pattern=north east lines,pattern color=schedRed!65]
  (3.30,2.43) rectangle (4.65,2.89);
\draw[schedBlue,dashed,line width=.65pt]
  (1.45,2.43) rectangle (4.65,2.89);
\node[text=schedBlue] at (2.35,2.66) {Forecast};
\draw[schedBlue,densely dotted] (1.45,2.20)--(1.45,3.12);
\node[anchor=north,secondary] at (1.45,3.20) {Arrival};
\draw[black!55] (3.30,3.02)--(3.30,3.10)--(4.65,3.10)--(4.65,3.02);
\node[anchor=north,secondary,align=center] at (3.98,3.20) {Extra delay};
\node[font=\fontsize{8.4}{9.4}\selectfont] at (2.70,4.05)
  {Predicted miss $\Rightarrow$ {\color{schedRed}\textbf{Defer $w$}}};
\node[panel] at (2.70,4.52) {(c) Arrival-aware admission};
\end{scope}
\end{tikzpicture}


==> figures/system-execution-example.tex <==
% Approved single-column execution example. All horizontal event positions are a linear
% rescaling of the existing schematic, with CPU events omitted from this panel.
% A's Action completes at old x=9.965; response/handoff remains at x=10.020.
\begin{tikzpicture}[x=1cm,y=1cm,
 font=\fontsize{7.5}{8.5}\selectfont,
 edge/.style={-{Stealth[length=1.2mm,width=.8mm]},draw=black!55,line width=.5pt},
 ra/.style={draw=reqA,fill=reqA!16,line width=.65pt},
 rb/.style={draw=reqB,fill=reqB!15,line width=.55pt},
 rc/.style={draw=reqC,fill=reqC!15,line width=.55pt},
 rd/.style={draw=reqD,fill=reqD!14,line width=.55pt},
 decision/.style={font=\fontsize{7.2}{8.2}\selectfont\bfseries,inner sep=.3pt}]
\definecolor{reqA}{HTML}{0072B2}
\definecolor{reqB}{HTML}{D55E00}
\definecolor{reqC}{HTML}{009E73}
\definecolor{reqD}{HTML}{AA4499}
\path[use as bounding box] (0,0) rectangle (8.2,3.95);
% Compact legend, with explicit protection and overlap meanings.
\draw[ra] (.96,3.70) rectangle (1.16,3.86);
\node[anchor=west,inner sep=1pt] at (1.20,3.78) {A: protected};
\draw[rb] (3.00,3.70) rectangle (3.20,3.86);
\node[anchor=west,inner sep=1pt] at (3.24,3.78) {B};
\draw[rc] (3.78,3.70) rectangle (3.98,3.86);
\node[anchor=west,inner sep=1pt] at (4.02,3.78) {C};
\draw[rd] (4.56,3.70) rectangle (4.76,3.86);
\node[anchor=west,inner sep=1pt] at (4.80,3.78) {D};
\draw[draw=black!60,pattern=north east lines,pattern color=black!40]
 (5.42,3.70) rectangle (5.65,3.86);
\node[anchor=west,inner sep=1pt,font=\fontsize{7.2}{8.2}\selectfont]
 at (5.70,3.78) {Overlap cost};
% The response deadline is distinct from the Action-completion event.
\draw[red!60!black,densely dashed,line width=.55pt]
 (5.1128,2.00) -- (5.1128,3.53);
\node[anchor=west,inner sep=1pt,text=red!60!black,
 font=\fontsize{7.2}{8.2}\selectfont]
 at (5.32,3.47) {A's response deadline};
\draw[black!18,line width=.35pt] (.92,3.20) -- (8.1,3.20);
\node[anchor=east,inner sep=1pt] at (.83,3.20) {ViT};
\draw[black!18,line width=.35pt] (.92,2.60) -- (8.1,2.60);
\node[anchor=east,inner sep=1pt] at (.83,2.60) {Prefill};
\draw[black!18,line width=.35pt] (.92,2.15) -- (8.1,2.15);
\node[anchor=east,inner sep=1pt] at (.83,2.15) {Action};
\draw[rd] (1.0846,3.0650) rectangle (1.4409,3.3350);
\node[inner sep=.2pt] at (1.2627,3.20) {D};
\draw[rd] (1.4409,2.4650) rectangle (2.3548,2.7350);
\draw[draw=none,pattern=north east lines,pattern color=black!38] (2.0707,2.4650) rectangle (2.3548,2.7350);
\node[inner sep=.2pt] at (1.8978,2.60) {D};
\draw[rd] (2.3548,2.0150) rectangle (3.6873,2.2850);
\draw[draw=none,pattern=north east lines,pattern color=black!38] (3.3414,2.0150) rectangle (3.6873,2.2850);
\node[inner sep=.2pt] at (3.0210,2.15) {D};
\draw[ra] (1.4681,3.0650) rectangle (1.9921,3.3350);
\draw[draw=none,pattern=north east lines,pattern color=black!38] (1.8243,3.0650) rectangle (1.9921,3.3350);
\node[inner sep=.2pt] at (1.7301,3.20) {A};
\draw[ra] (2.3548,2.4650) rectangle (3.3310,2.7350);
\draw[draw=none,pattern=north east lines,pattern color=black!38] (2.9852,2.4650) rectangle (3.3310,2.7350);
\node[inner sep=.2pt] at (2.8429,2.60) {A};
\draw[ra] (3.6873,2.0150) rectangle (4.8417,2.2850);
\draw[draw=none,pattern=north east lines,pattern color=black!38] (4.6739,2.0150) rectangle (4.8417,2.2850);
\node[inner sep=.2pt] at (4.2645,2.15) {A};
\draw[rb] (1.9921,3.0650) rectangle (2.5656,3.3350);
\draw[draw=none,pattern=north east lines,pattern color=black!38] (2.3483,3.0650) rectangle (2.5656,3.3350);
\node[inner sep=.2pt] at (2.2788,3.20) {B};
\draw[rb] (4.8417,2.4650) rectangle (5.4721,2.7350);
\node[inner sep=.2pt] at (5.1569,2.60) {B};
\draw[rb] (5.4721,2.0150) rectangle (6.7551,2.2850);
\draw[draw=none,pattern=north east lines,pattern color=black!38] (6.4587,2.0150) rectangle (6.7551,2.2850);
\node[inner sep=.2pt] at (6.1136,2.15) {B};
\draw[rc] (4.0990,3.0650) rectangle (4.6230,3.3350);
\draw[draw=none,pattern=north east lines,pattern color=black!38] (4.4552,3.0650) rectangle (4.6230,3.3350);
\node[inner sep=.2pt] at (4.3610,3.20) {C};
\draw[rc] (5.4721,2.4650) rectangle (6.3988,2.7350);
\draw[draw=none,pattern=north east lines,pattern color=black!38] (6.1025,2.4650) rectangle (6.3988,2.7350);
\node[inner sep=.2pt] at (5.9355,2.60) {C};
\draw[rc] (6.7551,2.0150) rectangle (7.7418,2.2850);
\node[inner sep=.2pt] at (7.2484,2.15) {C};
% Ready-queue hold and decision marks sit outside all running blocks.
\draw[draw=reqB,dashed,fill=white,line width=.55pt]
 (3.3310,2.465) rectangle (4.8417,2.735);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=0pt]
 at (4.0864,2.60) {B waits};
\node[decision] at (3.3310,2.90) {(i)};
\node[decision] at (4.1663,3.49) {(ii)};
\node[decision,anchor=east] at (4.7848,2.90) {(iii)};
\draw[edge] (4.8417,2.285) -- (4.8417,2.465);
% The robot continues the old chunk, switching only at response arrival.
\node[anchor=east,align=center,inner sep=1pt] at (.83,1.47) {Robot\\A};
\draw[draw=black!45,fill=black!5,line width=.5pt]
 (0.9747,1.30) rectangle (4.8689,1.64);
\node[font=\fontsize{7.2}{8.2}\selectfont] at (2.9218,1.47)
 {Current chunk};
\draw[ra] (4.8689,1.30) rectangle (8.10,1.64);
\node[font=\fontsize{7.2}{8.2}\selectfont] at (6.4844,1.47)
 {Returned chunk};
\draw[reqA,line width=.65pt] (1.3582,1.25) -- (1.3582,1.70);
\node[anchor=south,font=\fontsize{7.2}{8.2}\selectfont]
 at (1.3582,1.73) {Send A};
\draw[reqA,densely dotted,line width=.5pt]
 (4.8689,2.00) -- (4.8689,1.84);
\draw[edge,draw=reqA] (4.8689,1.84) -- (4.8689,1.64);
\node[anchor=south west,inner sep=1pt,text=reqA,
 font=\fontsize{7.2}{8.2}\selectfont]
 at (4.8989,1.66) {Response + switch};
\draw[edge] (.92,1.10) -- (8.10,1.10);
\node[anchor=north east,inner sep=1pt,font=\fontsize{7.2}{8.2}\selectfont]
 at (8.1,1.07) {Time};
% Two columns; each decision marker and its short explanation stay on one line.
\node[anchor=west,inner sep=0pt,font=\fontsize{7.5}{8.5}\selectfont] at (.10,.70)
 {\textbf{(i)}\enspace Hold B's Prefill to protect A};
\node[anchor=west,inner sep=0pt,font=\fontsize{7.5}{8.5}\selectfont] at (4.25,.70)
 {\textbf{(ii)}\enspace Admit C's ViT alongside A};
\node[anchor=west,inner sep=0pt,font=\fontsize{7.5}{8.5}\selectfont] at (.10,.34)
 {\textbf{(iii)}\enspace A completes; recheck B};
\end{tikzpicture}


==> figures/system-overview-diagram.tex <==
% Approved single-column architecture, 2026-10-28.
\definecolor{gpuStageFill}{HTML}{FFF4CF}
\definecolor{gpuStageEdge}{HTML}{A88D3D}
\begin{tikzpicture}[x=1cm,y=1cm,
 font=\fontsize{7.5}{8.5}\selectfont,
 box/.style={draw=black!50,line width=.5pt,rounded corners=1pt,
   align=center,inner sep=2pt},
 data/.style={-{Stealth[length=1.3mm,width=.9mm]},draw=black!65,line width=.6pt},
 control/.style={-{Stealth[length=1.3mm,width=.9mm]},draw=blue!55!black,
   line width=.65pt,dashed},
 feedback/.style={-{Stealth[length=1.3mm,width=.9mm]},draw=orange!65!black,
   line width=.65pt,densely dotted}]
\path[use as bounding box] (0,-.62) rectangle (8.20,5.04);

% The server owns request processing, scheduling, and GPU execution.
\draw[box,fill=white,draw=black!45] (.04,1.50) rectangle (8.16,5.00);
\node[font=\fontsize{8}{9}\selectfont\bfseries,text=black!85] at (4.14,4.79) {\sys{}};

% Scheduler is now only 2.5 mm above the shared-GPU boundary.
\begin{scope}[yshift=6.2mm]
\draw[box,fill=blue!2,draw=blue!45!black] (1.53,2.73) rectangle (6.56,3.90);
\node[font=\fontsize{8}{9}\selectfont\bfseries] at (4.045,3.69) {Central scheduler};
\node[box,fill=blue!7,draw=blue!45!black,minimum width=2.10cm,minimum height=.58cm]
 (priority) at (2.78,3.15) {Request\\prioritization};
\node[box,fill=blue!7,draw=blue!45!black,minimum width=2.25cm,minimum height=.58cm]
 (admission) at (5.22,3.15) {SLO-aware\\admission};
\draw[data,draw=blue!55!black] (priority.east)--(admission.west);
\node[box,fill=green!5,draw=green!30!black,minimum width=1.16cm,minimum height=.74cm]
 (demand) at (.69,3.15) {SLOs\\Arrival\\history};
\node[box,fill=green!5,draw=green!30!black,minimum width=1.26cm,minimum height=.74cm]
 (state) at (7.43,3.15) {Progress\\Resources};
\draw[data] (demand.east)--(1.53,3.15);
\draw[feedback] (state.west)--(6.56,3.15);
\end{scope}

% GPU execution remains one horizontal row, with explicit process boundaries.
\begin{scope}[yshift=10mm]
\draw[box,fill=black!1,draw=black!35] (1.53,.82) rectangle (6.56,2.10);
\draw[box,dashed,draw=black!40] (1.61,.91) rectangle (4.82,2.02);
\draw[box,dashed,draw=black!40] (4.96,.91) rectangle (6.48,2.02);
\node[font=\fontsize{7.2}{8.2}\selectfont,text=black!65] at (3.20,1.07) {Context process};
\node[font=\fontsize{7.2}{8.2}\selectfont,text=black!65] at (5.74,1.07) {Action process};
\node[font=\fontsize{7.3}{8.3}\selectfont,text=black!70] at (4.045,.68) {Shared GPU (MPS)};
\node[box,fill=black!4,minimum width=1.10cm,minimum height=.59cm] (cpuin)
 at (.69,1.65) {CPU\\input};
\node[box,fill=gpuStageFill,draw=gpuStageEdge,minimum width=1.40cm,minimum height=.52cm]
 (vit) at (2.35,1.65) {ViT\\Ready / run};
\node[box,fill=gpuStageFill,draw=gpuStageEdge,minimum width=1.40cm,minimum height=.52cm]
 (prefill) at (4.045,1.65) {Prefill\\Ready / run};
\node[box,fill=gpuStageFill,draw=gpuStageEdge,minimum width=1.40cm,minimum height=.52cm]
 (action) at (5.74,1.65) {Action\\Ready / run};
\node[box,fill=black!4,minimum width=1.10cm,minimum height=.59cm] (cpuout)
 at (7.43,1.65) {CPU\\output};
\draw[data] (cpuin.east)--(vit.west);
\draw[data] (vit.east)--(prefill.west);
\draw[data] (prefill.east)--(action.west);
\draw[data] (action.east)--(cpuout.west);
\end{scope}

\draw[draw=blue!55!black,line width=.65pt,dashed]
 (admission.south)--(5.22,3.23)--(2.35,3.23);
\draw[control] (2.35,3.23)--(vit.north);
\draw[control] (4.045,3.23)--(prefill.north);
\draw[control] (5.22,3.23)--(5.74,3.23)--(action.north);
\draw[feedback] (6.56,2.95)--(6.74,2.95)--(6.74,3.22)--(7.43,3.22)--(state.south);

% Stacked cards represent N independent robot clients sharing the server.
% Only the front card expands one client's request and execution loop.
\draw[box,fill=orange!1,draw=orange!30!black] (.32,-.60) rectangle (8.16,1.12);
\draw[box,fill=orange!2,draw=orange!35!black] (.18,-.46) rectangle (8.02,1.26);
\draw[box,fill=orange!3,draw=orange!40!black] (.04,-.32) rectangle (7.88,1.40);
\node[font=\fontsize{8}{9}\selectfont\bfseries,text=black!85] at (3.96,1.16) {Robot clients (1, \ldots, N)};
\begin{scope}[yshift=-1.8mm]
\node[box,fill=white,draw=orange!45!black,minimum width=2.70cm,minimum height=.80cm]
 (request) at (1.67,.74) {\textbf{Robot request}\\State / Images / Language\\SLO / RTC};
\node[box,fill=white,draw=orange!45!black,minimum width=1.80cm,minimum height=.63cm]
 (response) at (6.72,.74) {Action chunk\\RTC handoff};
\begin{scope}[shift={(3.57,.31)}]
\input{figures/robot-client-icon}
\end{scope}
\draw[data] (response.west)--(4.85,.74);
\node[font=\fontsize{7.2}{8.2}\selectfont,fill=orange!3,inner sep=.5pt]
 at (5.34,.94) {Execute};
% The lower arrow represents sensing only, not the origin of language/SLO/RTC.
\draw[data] (3.60,.63)--(3.36,.63)--(3.36,.08)--(1.67,.08)--(request.south);
\node[font=\fontsize{7.2}{8.2}\selectfont,fill=orange!3,inner sep=.7pt]
 at (2.55,.08) {Observe};
\node[font=\fontsize{7}{8}\selectfont,text=black!65,anchor=east,inner sep=0pt]
 at (7.62,.08) {Independent control loops};
\end{scope}
\draw[data] (request.north)--(1.67,1.68)--(.69,1.68)--(cpuin.south);
\draw[data] (cpuout.south)--(7.43,1.70)--(6.72,1.70)--(response.north);
% CPU input extracts request budgets and records arrivals for scheduling.
\draw[data] (cpuin.north)--(demand.south);
\end{tikzpicture}


==> figures/teaser.tex <==
% Figure 1: predicted parcel-handling throughput, not measured shared-fleet output.
% src: figures/data/physical-latency.csv; figures/data/serving-comparison.json (MR !159).
% User-confirmed VLA-2B calibration baseline: 50 ms client response (2026-10-27).
% Regenerate with python3 figures/render_teaser_throughput.py.
% Remove only the 6 bp of empty canvas below the x-axis label.
\includegraphics[width=\columnwidth,trim=0 6bp 0 0,clip]{figures/teaser-throughput.pdf}


==> figures/vla-mot.tex <==
% Figure 3(a): layerwise prefix computation and action-query computation.
% The two attention blocks are the prefix/action query portions of masked
% attention. Prefix K/V come from each layer's QKV, not its FFN output.
% Only Action repeats across K denoising steps. No token counts are measured.
\begin{tikzpicture}[x=.96cm,y=-.90cm,font=\fontsize{8}{9}\selectfont,
  text=black!90,line width=.55pt,inner sep=1pt,
  flow/.style={-{Stealth[length=1.3mm,width=.9mm]},draw=black!65},
  block/.style={draw=black!65,minimum height=.42cm,align=center,inner sep=2pt},
  prefixblk/.style={block,fill=blue!10,minimum width=2.65cm},
  expert/.style={block,fill=orange!20,minimum width=2.65cm}]
\path[use as bounding box] (0,0) rectangle (8.25,5.25);
\node[font=\bfseries] at (1.70,.20) {ViT / Prefill: once};
\node[font=\bfseries] at (6.35,.20) {Action: $K$ steps};
\node at (.85,.58) {Images};
\node[block,fill=blue!10,minimum width=1.35cm] (vit) at (.85,1.16) {ViT};
\node[block,fill=blue!5,minimum width=1.35cm] (txt) at (2.55,1.16) {Text / state};
\node[expert,fill=orange!10] (noisy) at (6.35,1.16) {Noisy action state};
\draw[flow] (.85,.73)--(vit.north);
\draw[black!65] (vit.south)--(.85,1.47)--(1.70,1.47);
\draw[black!65] (txt.south)--(2.55,1.47)--(1.70,1.47);

\node[prefixblk] (pqkv) at (1.70,1.91) {Backbone QKV};
\node[expert] (aqkv) at (6.35,1.91) {Expert QKV};
\node[prefixblk] (patt) at (1.70,2.74) {Prefix attention};
\node[expert] (aatt) at (6.35,2.74) {Action attention};
\node[prefixblk] (pffn) at (1.70,3.54) {Backbone FFN};
\node[expert] (affn) at (6.35,3.54) {Expert FFN};
\draw[black!45,dashed,rounded corners=1pt]
  (.16,1.55) rectangle (7.84,3.92);
\node[align=center,inner sep=0pt,font=\fontsize{8}{9}\selectfont]
  at (4.02,3.45) {$L$ transformer\\layers};
\draw[flow] (1.70,1.47)--(pqkv.north);
\draw[flow] (noisy.south)--(aqkv.north);
\draw[flow] (pqkv.south)--(patt.north);
\draw[flow] (patt.south)--(pffn.north);
\draw[flow] (aqkv.south)--(aatt.north);
\draw[flow] (aatt.south)--(affn.north);

\node[block,fill=blue!6,minimum width=1.04cm] (kv) at (4.00,1.91) {K/V};
\draw[flow] (pqkv.east)--(kv.west);
\draw[flow,draw=blue!55!black,dashed] (kv.south)--(4.00,2.74)--(aatt.west);
\node[text=blue!55!black,font=\fontsize{7.5}{8.5}\selectfont] at (4.48,2.50) {reuse};
\node[align=center,text=black!65,font=\fontsize{7.8}{9.4}\selectfont]
  at (1.70,4.50) {Per-layer K/V are cached\\for all denoising steps};

\node[expert] (update) at (6.35,4.30) {Update action state};
\node[expert,fill=orange!30] (chunk) at (6.35,5.00) {Chunk: $H$ keyframes};
\draw[flow] (affn.south)--(update.north);
\draw[flow] (update.south)--(chunk.north);
\draw[flow] (update.east)--(8.08,4.30)--(8.08,1.16)--(noisy.east);
\end{tikzpicture}

